Lower Bounds for Structured OMv, APSP, and Triangle Detection

We study the complexity of core graph and matrix problems under two fundamental notions of structure: bounded VC-dimension and exclusion of a fixed subgraph pattern. We obtain the first VC and distance-VC parameterized lower bounds for OMv, APSP, and Triangle Detection. These results show that existing $\Theta(1/d)$-type savings in the exponent for inputs with dimension at most $d$ are the "right answer" for the complexity of these problems. We prove that restricting OMv to matrices of VC-dimension at most $d$ can reduce the optimal running time of OMv by a factor of at most $\widetilde{O}(n^{1/d + O(1/d^2)})$. Assuming the OMv Conjecture, this implies a nearly-matching lower bound for the $\widetilde{O}(n^{3-1/d})$ algorithm of Anand, van den Brand, and McCarty for solving OMv on instances with dimension at most $d$. For Triangle Detection and unweighted APSP, we show that for every sufficiently large $d$, restricting the distance VC-dimension to at most $d$ can improve upon the optimal running time of unrestricted Triangle Detection by a factor of at most $n^{O(1/d)}$. In particular, assuming the Boolean Matrix Multiplication (BMM) Conjecture, combinatorial algorithms for APSP and Triangle Detection in graphs of distance VC-dimension at most $d$ require $n^{3-O(1/d)}$ time, matching existing algorithms up to the constant in the $O(1/d)$ savings. Our methods also extend to other notions of structure, such as $H$-freeness in Triangle Detection instances. Under the BMM Conjecture, combinatorial algorithms for Triangle Detection require $n^{3-3v(H)/e(H)-o(1)}$ time on such instances. Finally, we uncover a new algorithmic connection between these two notions of structure: for every bipartite pattern $H$, induced $H$-freeness allows Triangle Detection to be reduced to instances of bounded VC-dimension. This yields truly subcubic combinatorial algorithms for all bipartite $H$.

==> Figures/embedding-correctness.tex <==
\begin{tikzpicture}[
   every node/.style={font=\small},
   class/.style={line width=.8pt},
   path edge/.style={draw=violet!85!black, line width=1.4pt, line cap=round},
   pattern edge/.style={draw=black!75, line width=.65pt}
]
   \draw[class, draw=red!75!black, fill=red!5]
      (0,1.90) ellipse (.80cm and .50cm);
   \draw[class, draw=green!45!black, fill=green!5]
      (-1.50,0) ellipse (.80cm and .50cm);
   \draw[class, draw=blue!75!black, fill=blue!5]
      (1.35,0) ellipse (.90cm and .60cm);
   \node[text=red!75!black] at (0,2.70) {$A$};
   \node[text=green!45!black] at (-1.50,-.82) {$C$};
   \node[text=blue!75!black] at (1.35,-.92) {$B$};

   \draw[->, draw=black!65, line width=1.8pt] (2.60,1.05) -- (3.45,1.05);

   \begin{scope}[xshift=6.10cm]
   \coordinate (a) at (-.10,1.90);
   \coordinate (c) at (-1.30,0);
   \coordinate (bfirst) at (1.70,-.20);
   \coordinate (blast) at (.95,.20);
   \coordinate (s) at (1.50,1.90);

   \path[draw=blue!45!black, draw opacity=.30,
      fill=blue!20, fill opacity=.12, line width=.55pt]
      (s) -- (.75,0)
      arc[start angle=180,end angle=360,x radius=.60cm,y radius=.60cm]
      -- cycle;

   \draw[class, draw=red!75!black, fill=red!5]
      (0,1.90) ellipse (.80cm and .50cm);
   \draw[class, draw=green!45!black, fill=green!5]
      (-1.50,0) ellipse (.80cm and .50cm);
   \draw[class, draw=blue!75!black, fill=blue!5]
      (1.35,0) circle (.60cm);

   \draw[path edge] (bfirst) -- (c) -- (a) -- (blast);
   \draw[path edge] (blast) -- (s) -- (bfirst);

   \fill[red!80!black] (a) circle (2.8pt);
   \fill[green!45!black] (c) circle (2.8pt);
   \fill[blue!80!black] (bfirst) circle (2.8pt);
   \fill[blue!80!black] (blast) circle (2.8pt);
   \fill[red!80!black] (s) circle (3pt);
   \node[above, inner sep=4pt, text=red!75!black] at (s) {$\hat v$};

   \node[text=red!75!black] at (0,2.70) {$A\setminus\{\hat v\}$};
   \node[text=green!45!black] at (-1.50,-.82) {$C$};
   \node[text=blue!75!black] at (1.35,-.92) {$N_B(\hat v)$};
   \end{scope}

   \foreach \badgepos/\iscycle in {0/1,6.10/0} {
      \begin{scope}[xshift=\badgepos cm,yshift=-1.75cm]
         \coordinate (smallh) at (-.45,.45);
         \coordinate (smallbfirst) at (-.02,.12);
         \coordinate (smallc) at (-.19,-.37);
         \coordinate (smalla) at (-.71,-.37);
         \coordinate (smallblast) at (-.88,.12);
         \draw[pattern edge] (smallbfirst) -- (smallc) -- (smalla) -- (smallblast);
         \ifnum\iscycle=1\relax
            \draw[pattern edge] (smallblast) -- (smallh) -- (smallbfirst);
         \fi
         \fill[blue!80!black] (smallbfirst) circle (1.8pt);
         \fill[green!45!black] (smallc) circle (1.8pt);
         \fill[red!80!black] (smalla) circle (1.8pt);
         \fill[blue!80!black] (smallblast) circle (1.8pt);
         \node[anchor=west, inner sep=0pt] at (.13,-.03) {-free};
         \ifnum\iscycle=1\relax
            \fill[red!80!black] (smallh) circle (1.8pt);
         \fi
      \end{scope}
   }
\end{tikzpicture}


==> Figures/embedding-phase.tex <==
\begin{tikzpicture}[
   class/.style={line width=.8pt},
   cone/.style={draw=blue!45!black, line width=.45pt,
      fill=blue!20, fill opacity=.10, draw opacity=.55},
   every node/.style={font=\small}
]
   \node[font=\small\bfseries] at (.25,3.75) {(a) Hitting-set cover};
   \node[font=\small\bfseries] at (9.05,3.75) {(b) Restricted instances};

   % The original graph: red, blue, green clockwise from the top.
   \draw[class, draw=red!75!black, fill=red!5]
      (0,2.30) ellipse (1.10cm and .58cm);
   \draw[class, draw=blue!75!black, fill=blue!5]
      (1.75,0) ellipse (1.65cm and .95cm);
   \draw[class, draw=green!45!black, fill=green!5]
      (-1.70,0) ellipse (1.05cm and .65cm);

   % Each cone abstracts all edges from one center to its blue neighborhood.
   \foreach \sx/\bx in {-.45/1.05,.05/1.75,.55/2.45} {
      \path[cone] (\sx,2.24) -- ({\bx-.75},0)
         arc[start angle=180,end angle=360,x radius=.75cm,y radius=.67cm]
         -- cycle;
   }
   % Transparent bases make the overlaps visible without drawing individual edges.
   \foreach \bx in {1.05,1.75,2.45}
      \draw[draw=blue!65!black, line width=.6pt,
         fill=blue!45, fill opacity=.16]
         (\bx,0) ellipse (.75cm and .67cm);

   \draw[draw=red!65!black, densely dashed, line width=.65pt]
      (.05,2.30) ellipse (.82cm and .36cm);
   \foreach \sx in {-.45,.05,.55}
      \fill[red!80!black] (\sx,2.24) circle (2.3pt);
   \node[text=red!75!black, font=\scriptsize] at (.05,2.53) {$S$};

   \node[text=red!75!black] at (0,3.12) {$A$};
   \node[text=green!45!black] at (-1.70,-.94) {$C$};
   \node[text=blue!65!black] at (1.75,-1.42) {$B$};

   \draw[->, draw=black!60, line width=.8pt]
      (3.35,1.45) -- node[above, font=\scriptsize] {restrict $B$} (4.95,1.45);

   % Show the first and last restricted instances. Draw each excluded center
   % separately to the right of its red class, above its blue neighborhood.
   \foreach \shift/\centerindex in {6.8/0,11.3/{|S|-1}} {
      \begin{scope}[xshift=\shift cm]
         \draw[class, draw=red!75!black, fill=red!5]
            (0,2.20) ellipse (.68cm and .43cm);
         \draw[class, draw=green!45!black, fill=green!5]
            (-.95,0) ellipse (.70cm and .48cm);
         \draw[class, draw=blue!75!black, fill=blue!5]
            (.90,0) circle (.58cm);

         \path[cone] (1.03,2.20) -- (.32,0)
            arc[start angle=180,end angle=360,radius=.58cm]
            -- cycle;
         \draw[draw=blue!65!black, line width=.6pt,
            fill=blue!45, fill opacity=.16]
            (.90,0) circle (.58cm);
         \fill[red!80!black] (1.03,2.20) circle (2.3pt);
         \node[text=red!75!black, font=\scriptsize] at (1.03,2.48)
            {$s_{\centerindex}$};

         \node[text=red!75!black] at (0,2.91) {$A\setminus\{s_{\centerindex}\}$};
         \node[text=green!45!black] at (-.95,-.80) {$C$};
         \node[text=blue!75!black] at (.90,-.82) {$B_{s_{\centerindex}}$};
      \end{scope}
   }
   \node[font=\Large] at (9.05,1.32) {$\cdots$};
\end{tikzpicture}


==> Figures/low-degree-cleanup.tex <==
\begin{tikzpicture}[
   class/.style={line width=.9pt},
   edge/.style={draw=black!65, line width=.7pt, line cap=round},
   every node/.style={font=\small}
]
   % Clockwise from the top: red A, blue B, green C.
   \draw[class, draw=red!75!black, fill=red!5]
      (0,2.40) ellipse (1.15cm and .65cm);
   \draw[class, draw=blue!75!black, fill=blue!5]
      (2.70,-.20) ellipse (1.20cm and .70cm);
   \draw[class, draw=green!45!black, fill=green!5]
      (-2.70,-.20) ellipse (1.20cm and .70cm);

   \coordinate (x) at (0,2.10);

   % Neighbors are abstract: only the edges incident to x are shown.
   % Few neighbors in B.
   \foreach \u in {2.22,3.18}
      \draw[edge] (x) -- (\u,-.15);

   % Potentially many neighbors in C.
   \foreach \u in {-3.65,-3.38,-3.11,-2.84,-2.57,-2.30,-2.03,-1.76}
      \draw[edge] (x) -- (\u,-.15);

   \fill[red!80!black] (x) circle (2.6pt);
   \node[anchor=west, text=red!75!black] at (.14,2.14) {$x$};

   \node[text=red!75!black] at (0,3.32) {$A=X$};
   \node[text=blue!75!black] at (2.70,-1.17) {$B=Y$};
   \node[text=green!45!black] at (-2.70,-1.17) {$C=Z$};
\end{tikzpicture}


==> Figures/path-growing.tex <==
\begin{tikzpicture}[
   every node/.style={font=\small},
   path edge/.style={draw=black!85, line width=.95pt, line cap=round},
   neighborhood edge/.style={draw=blue!45!black, line width=.6pt, line cap=round},
   component edge/.style={draw=black!32, line width=.6pt, line cap=round},
   component/.style={draw=black!30, fill=black!3, line width=.65pt}
]
   % B_i contains A and the components remaining after A is removed.
   \draw[draw=black!60, fill=black!1, line width=.8pt]
      (4.45,0) circle (2.75cm);
   \draw[draw=blue!60!black, fill=blue!8, line width=.8pt]
      (3.05,0) ellipse (.48cm and 1.50cm);
   \draw[draw=green!40!black, fill=green!7, line width=.85pt]
      (5.25,-.45) circle (1.24cm);
   \draw[component] (4.25,1.85) circle (.43cm);
   \draw[component] (5.75,1.50) circle (.40cm);
   \draw[component] (3.95,-1.95) circle (.36cm);

   % Schematic edges from A to each component, without endpoint markers.
   \draw[component edge] (3.23,1.05) -- (4.05,1.72);
   \draw[component edge] (3.34,.82) -- (4.33,1.63);
   \draw[component edge] (3.13,1.28) -- (4.12,2.02);

   \draw[component edge] (3.38,.58)
      .. controls (4.05,1.15) and (4.82,1.00) .. (5.50,1.40);
   \draw[component edge] (3.39,.40)
      .. controls (4.25,.99) and (4.85,.94) .. (5.60,1.22);
   \draw[component edge] (3.30,.75)
      .. controls (4.10,1.30) and (4.75,1.20) .. (5.53,1.68);

   \draw[component edge] (3.35,.10) -- (4.40,.35);
   \draw[component edge] (3.40,-.25) -- (4.50,-.15);
   \draw[component edge] (3.30,-.60) -- (4.50,-.65);
   \draw[component edge] (3.20,-.94) -- (4.38,-1.10);

   \draw[component edge] (3.03,-1.32) -- (3.75,-1.92);
   \draw[component edge] (3.18,-1.18) -- (3.99,-1.72);
   \draw[component edge] (3.32,-.97) -- (4.15,-1.94);

   % The induced path is outside B_i and is drawn in general position.
   \coordinate (vzero) at (-4.40,1.25);
   \coordinate (vone) at (-3.40,.20);
   \coordinate (vprevious) at (-1.95,.85);
   \coordinate (vcurrent) at (-.50,.05);
   \draw[path edge] (vzero) -- (vone);
   \node[font=\Large, text=black!85, rotate=24.1, inner sep=0pt]
      at (-2.675,.525) {$\mathinner{\cdotp\cdotp\cdotp\cdotp\cdotp}$};
   \draw[path edge] (vprevious) -- (vcurrent);

   % A is precisely the neighborhood of v_i inside B_i.
   \draw[neighborhood edge] (vcurrent) -- (2.82,.96);
   \draw[neighborhood edge] (vcurrent) -- (2.72,.42);
   \draw[neighborhood edge] (vcurrent) -- (2.72,-.42);
   \draw[neighborhood edge] (vcurrent) -- (2.82,-.96);

   \foreach \v in {vzero,vone,vprevious,vcurrent}
      \fill[black!85] (\v) circle (2.1pt);
   \node[above left, inner sep=3pt] at (vzero) {$v_0$};
   \node[below, inner sep=4pt] at (vone) {$v_1$};
   \node[above, inner sep=4pt] at (vprevious) {$v_{i-1}$};
   \node[below left, inner sep=3pt] at (vcurrent) {$v_i$};

   \node[above, inner sep=5pt, text=black!70] at (4.45,2.75) {$B_i$};
   \node[text=blue!65!black] at (3.05,0) {$A$};
   \node[text=green!35!black] at (5.35,-.45) {$B_{i+1}$};
\end{tikzpicture}


==> Figures/shortcut-gadget.tex <==
\begin{tikzpicture}[
   vertex/.style={
      circle, draw=black, fill=white, minimum size=5mm,
      inner sep=1pt, font=\small
   },
   class/.style={draw=black!45, dashed, thick},
   auxiliary/.style={draw=black!55, line width=.8pt},
   original/.style={
      draw=blue!75!black, densely dashed, line width=1.2pt
   },
   complementary/.style={
      draw=red!75!black, densely dashed, line width=1.2pt
   }
]
   \coordinate (cpx)  at (-3.05, 3.15);
   \coordinate (cpxp) at (-2.55, 1.45);
   \coordinate (cqx)  at (-0.25, 3.15);
   \coordinate (cqxp) at ( 0.25, 1.45);
   \coordinate (cx)   at (-0.25,-1.15);
   \coordinate (cxp)  at ( 0.05,-2.85);
   \coordinate (cycomp) at (3.10, 1.65);
   \coordinate (cyn)    at (3.10,-1.35);

   \draw[class] (-2.8, 2.30) ellipse (.92cm and 1.50cm);
   \draw[class] ( 0.0, 2.30) ellipse (.92cm and 1.50cm);
   \draw[class] ( 0.0,-2.00) ellipse (.92cm and 1.50cm);
   \draw[class] ( 4.0, 0.15) ellipse (1.00cm and 3.65cm);

   \node[font=\bfseries] at (-2.8,4.15) {$P(X)$};
   \node[font=\bfseries] at ( 0.0,4.15) {$Q(X)$};
   \node[font=\bfseries] at ( 0.0,-.15) {$X$};
   \node[font=\bfseries] at ( 4.0,4.15) {$Y$};

   % The two matchings and representative edges of the X--P(X)
   % co-matching.
   \draw[auxiliary] (cpx) -- (cqx);
   \draw[auxiliary] (cpxp) -- (cqxp);
   \draw[auxiliary] (cqx) -- (cx);
   \draw[auxiliary] (cqxp) -- (cxp);
   \draw[auxiliary] (cpx) -- (cxp);
   \draw[auxiliary] (cpxp) to[bend right=8] (cx);

   % The dashed lines represent all relevant edges to Y.
   \draw[original] (cx) -- node[midway, above, sloped, font=\small,
      text=blue!75!black] {$E(H)$} (cyn);
   \draw[complementary] (cqx) -- node[midway, above, sloped, font=\small,
      text=red!75!black] {$E(\overline{H}^{\,\mathrm{bip}})$} (cycomp);

   \node[vertex] at (cpx)  {$p_x$};
   \node[vertex] at (cpxp) {$p_{x'}$};
   \node[vertex] at (cqx)  {$q_x$};
   \node[vertex] at (cqxp) {$q_{x'}$};
   \node[vertex] at (cx)   {$x$};
   \node[vertex] at (cxp)  {$x'$};

   \node at (-2.8,2.30) {$\vdots$};
   \node at ( 0.0,2.30) {$\vdots$};
   \node at ( 0.0,-2.00) {$\vdots$};
   \node[text=red!75!black, align=center, font=\scriptsize]
      at (4.0,1.65)
      {$Y\setminus N^H(x)$};
   \node[text=blue!75!black, font=\small]
      at (4.0,-1.35) {$N^H(x)$};
\end{tikzpicture}


==> Figures/tripartite-construction-base.tex <==
\begin{tikzpicture}[
   class/.style={
      draw=black!45, dashed, thick, fill=white
   },
   matching/.style={draw=green!50!black, line width=1pt},
   comatching/.style={
      draw=orange!85!black, densely dashed, line width=1.2pt
   },
   original/.style={
      draw=blue!75!black, densely dashed, line width=1.2pt
   },
   complementary/.style={
      draw=red!75!black, densely dashed, line width=1.2pt
   }
]
   % Use the same base-class arrangement as the full tripartite construction.
   \coordinate (A)  at ( 0.00, 2.30);
   \coordinate (B)  at ( 2.80,-1.60);
   \coordinate (C)  at (-2.80,-1.60);
   \coordinate (QA) at ( 0.00, 3.75);
   \coordinate (PA) at ( 0.00, 5.20);
   \coordinate (QB) at ( 4.45,-2.59);
   \coordinate (PB) at ( 6.10,-3.58);
   \coordinate (QC) at (-4.45,-2.59);
   \coordinate (PC) at (-6.10,-3.58);

   % Original relations between the three color classes.
   \draw[original] (A) -- (B);
   \draw[original] (B) -- (C);
   \draw[original] (C) -- (A);

   % Complementary relations in the three cyclic shortcut gadgets.
   \draw[complementary] (QA) to[bend left=13] (B);
   \draw[complementary] (QB) to[bend left=13] (C);
   \draw[complementary] (QC) to[bend left=13] (A);

   % The two matching layers of each shortcut gadget.
   \draw[matching] (A)  -- (QA);
   \draw[matching] (QA) -- (PA);
   \draw[matching] (B)  -- (QB);
   \draw[matching] (QB) -- (PB);
   \draw[matching] (C)  -- (QC);
   \draw[matching] (QC) -- (PC);

   % The co-matching of each shortcut gadget.
   \draw[comatching] (A) to[out=165, in=195, looseness=1.4] (PA);
   \draw[comatching] (B) to[bend left=45] (PB);
   \draw[comatching] (C) to[bend left=45] (PC);

   % Legend for the matching layers.
   \draw[matching] (2.40,5.40) -- (3.10,5.40);
   \node[anchor=west, font=\scriptsize] at (3.20,5.40) {matching};
   \draw[comatching] (2.40,4.98) -- (3.10,4.98);
   \node[anchor=west, font=\scriptsize] at (3.20,4.98) {co-matching};

   % Draw the vertex classes over the relation lines.
   \draw[class] (A)  ellipse (.82cm and .55cm);
   \draw[class] (B)  ellipse (.82cm and .55cm);
   \draw[class] (C)  ellipse (.82cm and .55cm);
   \draw[class] (QA) ellipse (.82cm and .55cm);
   \draw[class] (PA) ellipse (.82cm and .55cm);
   \draw[class] (QB) ellipse (.82cm and .55cm);
   \draw[class] (PB) ellipse (.82cm and .55cm);
   \draw[class] (QC) ellipse (.82cm and .55cm);
   \draw[class] (PC) ellipse (.82cm and .55cm);

   \node[font=\bfseries] at (A)  {$A$};
   \node[font=\bfseries] at (B)  {$B$};
   \node[font=\bfseries] at (C)  {$C$};
   \node[font=\bfseries] at (QA) {$Q(A)$};
   \node[font=\bfseries] at (PA) {$P(A)$};
   \node[font=\bfseries] at (QB) {$Q(B)$};
   \node[font=\bfseries] at (PB) {$P(B)$};
   \node[font=\bfseries] at (QC) {$Q(C)$};
   \node[font=\bfseries] at (PC) {$P(C)$};
\end{tikzpicture}


==> Figures/tripartite-construction.tex <==
\begin{tikzpicture}[
   class/.style={
      draw=black!45, dashed, thick, fill=white
   },
   auxiliary/.style={draw=black!55, line width=.8pt},
   complete/.style={draw=purple!75!black, line width=1pt},
   original/.style={
      draw=blue!75!black, densely dashed, line width=1.2pt
   },
   complementary/.style={
      draw=red!75!black, densely dashed, line width=1.2pt
   },
   hub/.style={
      circle, draw=black!65, fill=white, line width=.8pt,
      minimum size=3.5mm, inner sep=0pt
   },
   hub edge/.style={complete}
]
   % Centers of the three original color classes and their auxiliary copies.
   \coordinate (A)  at ( 0.00, 2.30);
   \coordinate (B)  at ( 2.80,-1.60);
   \coordinate (C)  at (-2.80,-1.60);
   \coordinate (QA) at ( 0.00, 3.40);
   \coordinate (PA) at ( 0.00, 4.50);
   \coordinate (QB) at ( 4.05,-2.35);
   \coordinate (PB) at ( 5.30,-3.10);
   \coordinate (QC) at (-4.05,-2.35);
   \coordinate (PC) at (-5.30,-3.10);

   % Hubs shown in the overview.
   \coordinate (hP) at ( 6.35,-4.45);
   \coordinate (hC) at (-1.75,-2.75);
   \coordinate (hQCPA) at (-3.40,2.75);
   \coordinate (hQBPA) at ( 2.20,1.80);

   % The P-hub and its three incident edges.
   \draw[hub edge] (hP) to[bend right=38] (PA);
   \draw[hub edge] (hP) -- (PB);
   \draw[hub edge] (hP) to[bend left=5] (PC);

   % One of the three class hubs.
   \draw[hub edge] (hC) -- (C);
   \draw[hub edge] (hC) to[out=90, in=215, looseness=1.1] (PA);
   \draw[hub edge] (hC) -- (PB);

   % A representative cross hub.
   \draw[hub edge] (PA) -- (hQCPA);
   \draw[hub edge] (hQCPA) -- (QC);
   \draw[hub edge] (hQCPA) -- (B);

   % A cross hub adjacent only to its two auxiliary classes.
   \draw[hub edge] (PA) to[bend left=10] (hQBPA);
   \draw[hub edge] (hQBPA) -- (QB);

   % Original relations between the three color classes.
   \draw[original] (A) -- (B);
   \draw[original] (B) -- (C);
   \draw[original] (C) -- (A);

   % Complementary relations in the three cyclic shortcut gadgets.
   \draw[complementary] (QA) to[bend left=18] (B);
   \draw[complementary] (QB) to[bend left=13] (C);
   \draw[complementary] (QC) to[bend left=22] (A);

   % Legend for the complete hub adjacencies.
   \draw[complete] (2.40,4.56) -- (3.10,4.56);
   \node[anchor=west, font=\scriptsize] at (3.20,4.56) {complete};

   % Draw the vertex classes over the relation lines.
   \draw[class] (A)  ellipse (.82cm and .55cm);
   \draw[class] (B)  ellipse (.82cm and .55cm);
   \draw[class] (C)  ellipse (.82cm and .55cm);
   \draw[class] (QA) ellipse (.82cm and .55cm);
   \draw[class] (PA) ellipse (.82cm and .55cm);
   \draw[class] (QB) ellipse (.82cm and .55cm);
   \draw[class] (PB) ellipse (.82cm and .55cm);
   \draw[class] (QC) ellipse (.82cm and .55cm);
   \draw[class] (PC) ellipse (.82cm and .55cm);

   \node[font=\bfseries] at (A)  {$A$};
   \node[font=\bfseries] at (B)  {$B$};
   \node[font=\bfseries] at (C)  {$C$};
   \node[font=\bfseries] at (QA) {$Q(A)$};
   \node[font=\bfseries] at (PA) {$P(A)$};
   \node[font=\bfseries] at (QB) {$Q(B)$};
   \node[font=\bfseries] at (PB) {$P(B)$};
   \node[font=\bfseries] at (QC) {$Q(C)$};
   \node[font=\bfseries] at (PC) {$P(C)$};

   \node[hub] at (hP) {};
   \node[anchor=north, font=\scriptsize] at (6.35,-4.68) {$h_P$};
   \node[hub] at (hC) {};
   \node[anchor=north, font=\scriptsize] at (-1.75,-2.98) {$h_C$};
   \node[hub] at (hQCPA) {};
   \node[anchor=south, font=\scriptsize] at (-3.40,2.98)
      {$h_{Q(C),P(A)}$};
   \node[hub] at (hQBPA) {};
   \node[anchor=west, font=\scriptsize] at (2.43,1.70)
      {$h_{Q(B),P(A)}$};
\end{tikzpicture}

